The Compact Linear e$^+$e$^-$ Collider (CLIC): Accelerator and Detector

The Compact Linear Collider (CLIC) is a TeV-scale high-luminosity linear e$^+$e$^-$ collider under development by international collaborations hosted by CERN. This document provides an overview of the design, technology, and implementation aspects of the CLIC accelerator and the detector. For an optimal exploitation of its physics potential, CLIC is foreseen to be built and operated in stages, at centre-of-mass energies of 380 GeV, 1.5 TeV and 3 TeV, for a site length ranging between 11 km and 50 km. CLIC uses a two-beam acceleration scheme, in which normal-conducting high-gradient 12 GHz accelerating structures are powered via a high-current drive beam. For the first stage, an alternative with X-band klystron powering is also considered. CLIC accelerator optimisation, technical developments, and system tests have resulted in significant progress in recent years. Moreover, this has led to an increased energy efficiency and reduced power consumption of around 170 MW for the 380 GeV stage, together with a reduced cost estimate of approximately 6 billion CHF. The detector concept, which matches the physics performance requirements and the CLIC experimental conditions, has been refined using improved software tools for simulation and reconstruction. Significant progress has been made on detector technology developments for the tracking and calorimetry systems. The construction of the first CLIC energy stage could start as early as 2026 and first beams would be available by 2035, marking the beginning of a physics programme spanning 25-30 years and providing excellent sensitivity to Beyond Standard Model physics, through direct searches and via a broad set of precision measurements of Standard Model processes, particularly in the Higgs and top-quark sectors.

==> figures/project/PowerContributions.tex <==
\begin{tikzpicture}[font=\sffamily,lines/.style={draw=none},scale=1,align=left]
\sansmath
\pie [%rotate = 90,
text = legend,
radius = 4.5,
sum=auto,
every only number node/.style={text=white},
style={lines},
pos={0,0},
    color={
    blue!60, %1
    cyan!60, %2
    yellow!60, %3
    orange!60, %4
    red!60, %5
    blue!60!cyan!60, %6
    cyan!60!yellow!60, %7
    red!60!cyan!60, %8
    red!60!blue!60, %9
    orange!60!cyan!60 %10
    },
] {
1/  Main beam injectors,
1 /  Main beam damping rings,
1 /  Main beam booster and transport,
1 /  Drive beam injectors,
1 /  Drive beam frequency multiplication and transport,
1 /  Two-beam acceleration,
1 /  Main linacs (klystron),
1 /  Interaction region,
1 /  Infrastructure and services,
1 /  Controls and operations
}

\pie [rotate = 90,
radius = 4.5,
sum=auto,
every only number node/.style={text=white},
style={lines},
    color={
    blue!60, %1
    cyan!60, %2
    yellow!60, %3
    orange!60, %4
    red!60, %5
    blue!60!cyan!60, %6
%    cyan!60!yellow!60, %7
    red!60!cyan!60, %8
    red!60!blue!60, %9
    orange!60!cyan!60 %10
    }
] {
6/  ,%/ Main beam injectors,
53/ ,%/ Main beam damping rings,
9/ ,%/ Main beam booster and transport,
45/ ,%/ Drive beam injectors,
14/ ,%/ Drive beam frequency multiplication and transport,
3/ ,%/ Two-beam acceleration,
4/ ,%/ Interaction region,
33/ ,%/ Infrastructure and services,
1/ %/ Controls and operations
}
\pie [rotate = 90,
radius = 4.5,
sum=auto,
every only number node/.style={text=white},
style={lines},
pos={18,0},
    color={
    blue!60, %1
    cyan!60, %2
    yellow!60, %3
%    orange!60, %4
%    red!60, %5
%    blue!60!cyan!60, %6
    cyan!60!yellow!60, %7
    red!60!cyan!60, %8
    red!60!blue!60, %9
    orange!60!cyan!60 %10
    }
] {
6 /,% Main beam Injectors,t
41 /,% Main beam damping rings,
8 / ,%Main beam booster and transport,
75 /,% Main linacs,
4 / ,%Interaction region,
29 / ,%Infrastructure and services,
1 / %Controls and operations
}
\node at (18,5) {\Large Klystron based option: 164\,MW};
\node at (0,5) {\Large Drive beam option: 168\,MW};
\end{tikzpicture}

